The Canadian Traveller Problem on outerplanar graphs

We study the $k$-Canadian Traveller Problem, where a weighted graph $G=(V,E,\omega)$ with a source $s\in V$ and a target $t\in V$ are given. This problem also has a hidden input $E_* \subsetneq E$ of cardinality at most $k$ representing blocked edges. The objective is to travel from $s$ to $t$ with the minimum distance. At the beginning of the walk, the blockages $E_*$ are unknown: the traveller discovers that an edge is blocked when visiting one of its endpoints. Online algorithms, also called strategies, have been proposed for this problem and assessed with the competitive ratio, {\em i.e.}, the ratio between the distance actually traversed by the traveller divided by the distance he would have traversed knowing the blockages in advance. Even though the optimal competitive ratio is $2k+1$ even on unit-weighted planar graphs of treewidth 2, we design a polynomial-time strategy achieving competitive ratio 9 on unit-weighted outerplanar graphs. This value 9 also stands as a lower bound for this family of graphs as we prove that, for any $\varepsilon > 0$, no strategy can achieve a competitive ratio $9-\varepsilon$ on it. This comes actually from a strong connexion with another well-known online problem called the cow-path problem. Finally, we show that it is not possible to achieve a competitive ratio $e^{W(\frac{\ln k}{2})} - 1$ on arbitrarily weighted outerplanar graphs, where $W$ is the Lambert W function. This lower bound is asymptotically greater than $\frac{\ln k}{\ln \ln k}$.

==> tikzjournal/automateDeBeaudou.tex <==
\begin{tikzpicture}
	\node (s1) at (2,10) {
		\begin{tikzpicture}
			\node[noeud] (s) at (0,0) {};
			\draw (s) node[left,scale=2] {$s$};
			\node[noeud] (t) at (4,0) {};
			\draw (t) node[right,scale=2] {$t$};
			\draw[bend left,opacity=0.5] (s)to(t);
			\draw[bend right,opacity=0.5] (s)to(t);
			
			\draw[line width=0.25mm] (s) circle (0.25);
			
			\draw[rounded corners,line width=1mm] (1,1) rectangle (3,2);
			\draw[rounded corners,line width=1mm] (-1,-1) rectangle (5,1);
			\draw (2,1.5) node[scale=2.5] {$\mathbf{E_1}$};
		\end{tikzpicture}
	};
	
	\node (s2) at (10,10) {
		\begin{tikzpicture}
			\node[noeud] (s) at (0,0) {};
			\draw (s) node[left,scale=2] {$s$};
			\node[noeud] (t) at (4,0) {};
			\draw (t) node[right,scale=2] {$t$};
			\draw[bend left,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 10pt off 10cm}] (s)to node[noeud,pos=0.1,opacity=1](u){} (t);
			\draw[bend right,opacity=0.5] (s)to(t);
			
			\draw[line width=0.25mm] (u) circle (0.25);
			
			\draw[rounded corners,line width=1mm] (1,1) rectangle (3,2);
			\draw[rounded corners,line width=1mm] (-1,-1) rectangle (5,1);
			\draw (2,1.5) node[scale=2.5] {$\mathbf{E_2}$};
		\end{tikzpicture}
	};
	
	\node (A) at (6,5) {
		\begin{tikzpicture}
			\node[noeud] (s) at (0,0) {};
			\draw (s) node[left,scale=2] {$s$};
			\node[noeud] (t) at (4,0) {};
			\draw (t) node[right,scale=2] {$t$};
			\draw[bend left,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 45pt off 10cm}] (s)to node[pos=0.2,above,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1](u){} (t);
			\draw[bend right,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 45pt off 10cm}] (s)to node[pos=0.2,below,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1](w){} (t);
			
			\draw[line width=0.25mm] (u) circle (0.25);
			\draw (u) node[above=6 pt, scale=1] {$x$};
			
			\draw (w) node[below=5 pt, scale=1] {$y$};
			
			\draw[rounded corners,line width=1mm] (1,1.3) rectangle (3,2.3);
			\draw[rounded corners,line width=1mm] (-1,-1.3) rectangle (5,1.3);
			\draw (2,1.8) node[scale=2.5] {\textbf{A}};
%			\draw[rounded corners,line width=1mm] (0.5,-2) rectangle (3.5,-1);
%			\draw (2,-1.5) node[scale=2] {Ratio 5};
		\end{tikzpicture}
	};
	
	\node (B) at (12,0) {
		\begin{tikzpicture}
			\node[noeud] (s) at (0,0) {};
			\draw (s) node[left,scale=2] {$s$};
			\node[noeud] (t) at (4,0) {};
			\draw (t) node[right,scale=2] {$t$};
			\draw[bend left,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 75pt off 10cm}] (s)to node[pos=0.2,above,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1](u){} node[pos=0.55,below,opacity=1]{$D$} node[noeud,pos=0.7,opacity=1](v){} (t);
			\draw[bend right,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 45pt off 10cm}] (s)to node[pos=0.2,below,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1](w){} (t);
			
			\draw[line width=0.25mm] (v) circle (0.25);
			
			\draw (u) node[above=5 pt, scale=1] {$x$};
			
			\draw (v) node[above=6 pt, scale=1] {$x'$};
			
			\draw (w) node[below=5 pt, scale=1] {$y$};
			
			\draw[rounded corners,line width=1mm] (1,1.3) rectangle (3,2.3);
			\draw[rounded corners,line width=1mm] (-1,-1.3) rectangle (5,1.3);
			\draw (2,1.8) node[scale=2.5] {\textbf{B}};
%			\draw[rounded corners,line width=1mm] (0.5,-2) rectangle (3.5,-1);
%			\draw (2,-1.5) node[scale=2] {Ratio 6};
		\end{tikzpicture}
	};
	
	\node (C) at (0,0) {
		\begin{tikzpicture}
			\node[noeud] (s) at (0,0) {};
			\draw (s) node[left,scale=2] {$s$};
			\node[noeud] (t) at (4,0) {};
			\draw (t) node[right,scale=2] {$t$};
			\draw[bend left,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 75pt off 10cm}] (s)to node[pos=0.2,above,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1](u){} node[pos=0.55,below,opacity=1]{$D$} node[noeud,pos=0.7,opacity=1](v){} (t);
			\draw[bend right,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 45pt off 10cm}] (s)to node[pos=0.2,below,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1](w){} (t);
			
			\draw[line width=0.25mm] (w) circle (0.25);
			
			\draw (u) node[above=5 pt, scale=1] {$x$};
			
			\draw (v) node[above=5 pt, scale=1] {$x'$};
			
			\draw (w) node[below=6 pt, scale=1] {$y$};
			
			\draw[rounded corners,line width=1mm] (1,1.3) rectangle (3,2.3);
			\draw[rounded corners,line width=1mm] (-1,-1.3) rectangle (5,1.3);
			\draw (2,1.8) node[scale=2.5] {\textbf{C}};
%			\draw[rounded corners,line width=1mm] (0.5,-2) rectangle (3.5,-1);
%			\draw (2,-1.5) node[scale=2] {Ratio 9};
		\end{tikzpicture}
	};
	
	\draw[->,line width = 0.7pt, double,bend left] (-1,12.5)to(s1.north);
	\draw[->,line width = 0.7pt, double] (s1)to(s2);
	\draw[->,line width = 0.7pt, double,out=270,in=90] (s2.south)to(A.north);
	\draw[->,line width = 0.7pt, double,bend left] (A.east)to(B.north);
	\draw[->,line width = 0.7pt, double] (B)to(C);
%	\draw[->,line width = 0.7pt, double,bend left] (C.north)to(A.west);
%	\draw[->,line width = 0.7pt, double,bend left] (A.east)to node[midway,above right]{$T += D$} (B.north);
%	\draw[->,line width = 0.7pt, double] (B)to node[midway,above]{$T += 3D$} (C);
%	\draw[->,line width = 0.7pt, double,bend left] (C.north)to node[midway,above left]{\begin{tabular}{c}$T += D$\\$O += D$\end{tabular}} (A.west);
	
	\draw[->,line width = 0.7pt, double,bend left] (C.north)to node[midway,above left,scale=1.5]{update: $D \leftarrow 2D$} (A.west);
\end{tikzpicture}

==> tikzjournal/exampleH2star.tex <==
\begin{tikzpicture}
	\node[noeud] (s) at (0,2) {};
	\node[noeud] (t) at (12,2) {};
	
	\draw[out=60,in=120] (s) to node[above,pos=0.5]{$S_2 = 6$} (t);
	
	\draw[white] (s) to node[noeud,pos=0.15](y1){} node[noeud,pos=0.3](y2){} 
	node[noeud,pos=0.45](y3){} 
	node[noeud,pos=0.6](y4){}
	node[noeud,pos=0.75](y5){}
	node[noeud,pos=0.9](y6){} (t);
	
\draw[out=50,in=130] (s) to node[above,pos=0.5]{$2$} (y1);
\foreach \i in {1,...,4}
{
    \pgfmathtruncatemacro{\j}{\i + 1}
	\draw[out=50,in=130] (y\i) to node[above,pos=0.6,yshift=-0.5mm]{$2$} (y\j);
}
\draw[out=50,in=130] (y5) to node[above,pos=0.8,yshift=-0.5mm]{$2$} (y6);
    
\draw[bend right] (s) to node[pos=0.25,xshift=-1mm,yshift=-2mm]{1} node[noeud,pos=0.5](y1-b){} node[pos=0.75,xshift=1mm,yshift=-2mm]{$\varepsilon^*$} (y1);
\foreach \i in {2,...,6}
{
    \pgfmathtruncatemacro{\j}{\i - 1}
    \draw[bend right] (y\j) to node[pos=0.25,xshift=-1mm,yshift=-2mm]{1} node[noeud,pos=0.5](y\i-b){} node[pos=0.75,xshift=1mm,yshift=-2mm]{$\varepsilon^*$} (y\i);
}
% 	\draw[bend left,dashed] (y3) to (y4);
% 	\draw[bend right,dashed] (y3) to (y4);
	\draw (y6) to node[below]{$\varepsilon^*$} (t);
	
	\draw[out=70,in=130] (y1) to node[above,pos=0.2]{$\varepsilon^*$} (t);
	\draw[out=65,in=132] (y2) to node[above,pos=0.2]{$\varepsilon^*$} (t);
	\draw[out=60,in=134] (y3) to node[left,pos=0.25]{$\varepsilon^*$} (t);
	\draw[out=57,in=136] (y4) to node[above,pos=0.25]{$\varepsilon^*$} (t);
	\draw[out=57,in=138] (y5) to node[left,pos=0.3,yshift=1mm]{$\varepsilon^*$} (t);
	
 	\draw (s) node[left,scale=1.25,xshift=-1mm] {$s$};
 	\draw (t) node[right,scale=1.25,xshift=1mm] {$t$};
% 	\draw (y1) node[below left,yshift=-1mm,xshift=1mm] {$t_1=s_2$};
% 	\draw (y2) node[below,yshift=-1mm] {$t_2=s_3$};
% 	\draw (y3) node[below right,yshift=-1mm,xshift=-6mm] {$t_{N-1}=s_N$};
% 	\draw (y4) node[below right,yshift=-1mm,xshift=-2mm] {$t_N$};
\end{tikzpicture}

==> tikzjournal/grapheDeDailly.tex <==
\begin{tikzpicture}
    \node[noeud] (s) at (0,1) {};
    \node[noeud] (t) at (5,1) {};
    \draw[out=60,in=120] (s)to node[noeud,scale=0.8,pos=0.2](x1){} node[noeud,scale=0.8,pos=0.4](x2){} node[noeud,scale=0.8,pos=0.6](x3){} node[noeud,scale=0.8,pos=0.8](x4){} (t);
    \draw[out=-60,in=240] (s)to node[noeud,scale=0.8,pos=0.2](y1){} node[noeud,scale=0.8,pos=0.4](y2){} node[noeud,scale=0.8,pos=0.6](y3){} node[noeud,scale=0.8,pos=0.8](y4){} (t);
    \foreach \I in {1,...,3} {
        \draw (x\I)to(t)to(y\I);
    }
    \foreach \I in {1,...,4} {
        \draw (x\I) node[above,scale=1.25] {$v_{\I}$};
        \pgfmathsetmacro{\J}{int(10-\I)}
        \draw (y\I) node[below,scale=1.25] {$v_{\J}$};
    }
    %\draw (s)to(t);
    \draw (s) node[left,scale=1.5] {$s = v_0$};
    \draw (t) node[right,scale=1.5] {$v_5=t$};
\end{tikzpicture}

==> tikzjournal/grapheDeYanstar.tex <==
\begin{tikzpicture}
	\node[noeud] (s) at (0,2) {};
	\node[noeud] (t) at (8,2) {};
	
	\draw[bend left] (s) to node[above,pos=0.5]{$S$} (t);
	
	\draw[white,bend right] (s) to node[black,pos=0.09,sloped,yshift=1mm]{$H^{(1)}$} node[noeud,pos=0.2](y1){} node[black,pos=0.29,sloped,yshift=1mm]{$H^{(2)}$} node[noeud,pos=0.4](y2){} node[black,sloped,pos=0.55,scale=2]{$\ldots$} node[noeud,pos=0.7](y3){} node[black,pos=0.8,sloped,yshift=1mm]{$H^{(N)}$} node[noeud,pos=0.92](y4){} (t);
	
	\draw[bend left,dashed] (s) to (y1) to (y2);
	\draw[bend right,dashed] (s) to (y1) to (y2);
	\draw[bend left,dashed] (y3) to (y4);
	\draw[bend right,dashed] (y3) to (y4);
	\draw (y4) to node[below right]{$\varepsilon^*$} (t);
	
	\draw[out=60,in=180] (y1) to node[above,pos=0.25]{$\varepsilon^*$} (t);
	\draw[out=90,in=180] (y2) to node[above,pos=0.2]{$\varepsilon^*$} (t);
	\draw[out=150,in=180] (y3) to node[left,pos=0.25]{$\varepsilon^*$} (t);
	
	\draw (s) node[left,scale=1.25,xshift=-1mm] {$s=s_1$};
	\draw (t) node[right,scale=1.25,xshift=1mm] {$t$};
	\draw (y1) node[below left,yshift=-1mm,xshift=1mm] {$t_1=s_2$};
	\draw (y2) node[below,yshift=-1mm] {$t_2=s_3$};
	\draw (y3) node[below right,yshift=-1mm,xshift=-6mm] {$t_{N-1}=s_N$};
	\draw (y4) node[below right,yshift=-1mm,xshift=-2mm] {$t_N$};
\end{tikzpicture}

==> tikzjournal/outerplanar-exemple.tex <==
\begin{tikzpicture}

    % Square command.
    \newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

    % Clip square between two points (center is barycenter).
    \newcommand\clipbetween[2]
        {%
            \coordinate (c) at (barycentric cs:#1=1,#2=1);
            \clip (c) let \p1=(#1), \p2=(#2) in node{\n1} \Square{{veclen(\x2-\x1,0)/2}};
        }

    \node[noeud,scale=.7] (s) at (0,0) {};
    \draw (s) node[left,scale=1.5] {$s$};
    \node[noeud,scale=.7] (t) at (6,0) {};
    \draw (t) node[right,scale=1.5] {$t$};

    % Upper side - layer 1
    \begin{scope}
        \draw[bend left,opacity=0]
        (s)to 
        node[noeud,pos=0.1,opacity=1,scale=.5](p1){} 
        node[noeud,pos=0.2,opacity=1,scale=.5](p2){} 
        node[noeud,pos=0.3,opacity=1,scale=.5](p3){}
        node[noeud, pos=0.8, opacity=1, scale=.5](pk1){}
        node[noeud, pos=0.9, opacity=1, scale=.5](pk){}
        (t);

   \end{scope}

   % Upper side - layer 2
   \begin{scope}
        \clipbetween{s}{p3}
        \draw[bend left,opacity=1]
        (s)to 
        (t);
   \end{scope}

   % Upper side - layer 3
   \begin{scope}
        \clipbetween{p2}{pk1}
        \draw[bend left,opacity=1, dash pattern=on 3pt off 3pt]
        (s)to 
        (t);
   \end{scope}

   % Upper side - layer 4
   \begin{scope}
        \clipbetween{pk1}{t}
        \draw[bend left,opacity=1]
        (s)to 
        (t);
   \end{scope}
   
    % Lower side - layer 1
    \begin{scope}
        \draw[bend right,opacity=0]
        (s)to 
        node[noeud,pos=0.1,opacity=1,scale=.5](ql){} 
        node[noeud,pos=0.2,opacity=1,scale=.5](ql1){}
        node[noeud,pos=0.35,opacity=1,scale=.5](ql2){}
        node[noeud,pos=0.65,opacity=1,scale=.5](q4){} 
        node[noeud,pos=0.75,opacity=1,scale=.5](q3){} 
        node[noeud,pos=0.85,opacity=1,scale=.5](q2){} 
        node[noeud,pos=0.95,opacity=1,scale=.5](q1){}
        (t);
   \end{scope}

    % Lower side - layer 2
    \begin{scope}
        \clipbetween{s}{ql2}
        \draw[bend right,opacity=1]
        (s)to 
        (t);
   \end{scope}

    % Lower side - layer 3
    \begin{scope}
        \clipbetween{ql2}{q3}
        \draw[bend right,opacity=1, dash pattern=on 3pt off 3pt]
        (s)to 
        (t);
   \end{scope}

    % Lower side - layer 4
    \begin{scope}
        \clipbetween{q3}{t}
        \draw[bend right,opacity=1]
        (s)to 
        (t);
   \end{scope}


    %%%%%%%%%%%%%%%%
    %% Upper side %%
    %%%%%%%%%%%%%%%%
    \draw (p1) node[above=5 pt, scale=1.2] {$p_1$};
    \draw (p2) node[above=5 pt, scale=1.2] {$p_2$};
    \draw (p3) node[above=5 pt, scale=1.2] {$p_3$};
    \draw (pk1) node[above=5 pt, scale=1.2] {$p_{h-1}$};
    \draw (pk) node[above right=2 pt, scale=1.2] {$p_h$};

    %%%%%%%%%%%%%%%%
    %% Lower side %%
    %%%%%%%%%%%%%%%%
    \draw (q1) node[below=5 pt, scale=1.2] {$q_1$};
    \draw (q2) node[below=5 pt, scale=1.2] {$q_2$};
    \draw (q3) node[below=5 pt, scale=1.2] {$q_3$};
    \draw (q4) node[below=5 pt, scale=1.2] {$q_4$};
    \draw (ql) node[below=5 pt, scale=1.2] {$q_\ell$};
    \draw (ql1) node[below=5 pt, scale=1.2] {$q_{\ell-1}$};
    \draw (ql2) node[below=5 pt, scale=1.2] {$q_{\ell-2}$};
    
    % Vertical chord.
    \draw (p2) -- (ql);
    \draw (p2) -- (ql1);
    \draw (p3) -- (ql2);
    \draw (q4) -- (pk1);

    % Horizontal chord.
    \draw[bend left] (q3) to (q1);
    \draw[bend left] (q4) to (q1);



\end{tikzpicture}


==> tikzjournal/steps-strategy.tex <==

\begin{subfigure}{0.47\textwidth}
\centering

\scalebox{1}{
\begin{tikzpicture}
			\node[noeud,scale=.75] (s) at (0,0) {};
			\draw (s) node[left,scale=1.5] {$s$};
			\node[noeud,scale=.75] (t) at (4,0) {};
			\draw (t) node[right,scale=1.5] {$t$};
			\draw[bend left,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 55pt off 10cm}] (s)to node[pos=0.2,above,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1,scale=.75](x){} node[noeud,pos=0.5,opacity=1, scale=.5](b1){} node[pos=0.55,below,opacity=1]{$e$} node[noeud,pos=0.6,opacity=1, scale=.5](b2){}   node[noeud,pos=0.75,opacity=1,scale=.75](v){}(t);
			\draw[bend right,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 60pt off 10cm}] (s)to node[pos=0.2,below,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1,scale=.75](y){} node[noeud,pos=0.55,opacity=1,scale=.75](u){}  (t);
			
			\draw[line width=0.25mm] (u) circle (0.25);
			
			\draw[line width=0.25mm] (u)to (v);
			
			\draw[line width=0.5mm, color=red] (b1)to (b2);
			
			\draw (x) node[above=5 pt, scale=1] {$x$};
			
			
			
			\draw (u) node[below=6 pt, scale=1] {$u$};
			
			\draw (y) node[below=5 pt, scale=1] {$y$};
			\draw (v) node[below=5 pt, scale=1] {$v$};
			
%			\draw[rounded corners,line width=1mm] (1,1.3) rectangle (3,2.3);
%			\draw[rounded corners,line width=1mm] (-1,-1.3) rectangle (5,1.3);
%			\draw (2,1.8) node[scale=2.5] {\textbf{C}};
%%			\draw[rounded corners,line width=1mm] (0.5,-2) rectangle (3.5,-1);
%%			\draw (2,-1.5) node[scale=2] {Ratio 9};
		\end{tikzpicture}
		}
\caption{Step \ref{step: blocked edge} : blocked edge $e$ between states $\mathbf{A}$ and $\mathbf{B}$.}
\label{fig: blocked edge between A and B}
\end{subfigure} \hspace{0.04\textwidth}
\begin{subfigure}{0.47\textwidth}

\centering

\scalebox{1}{
\begin{tikzpicture}
			\node[noeud,scale=.75] (s) at (0,0) {};
			\draw (s) node[left,scale=1.5] {$s$};
			\node[noeud,scale=.75] (t) at (4,0) {};
			\draw (t) node[right,scale=1.5] {$t$};
			\draw[bend left,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 95pt off 10cm}] (s)to node[pos=0.2,above,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1,scale=.75](x){} node[pos=0.55,below,opacity=1]{$D$} node[noeud,pos=0.7,opacity=1,scale=.75](xx){} node[noeud,pos=0.85,opacity=1,scale=.75](u){} (t);
			\draw[bend right,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 55pt off 10cm}] (s)to node[pos=0.2,below,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1,scale=.75](y){}  node[noeud,pos=0.5,opacity=1, scale=.5](b1){} node[pos=0.55,below,opacity=1]{$e$} node[noeud,pos=0.6,opacity=1, scale=.5](b2){} node[noeud,pos=0.75,opacity=1,scale=.75](v){}(t);
			
			\draw[line width=0.25mm] (u) circle (0.25);
			
			\draw[line width=0.25mm] (u)to (v);
			
			\draw[line width=0.5mm, color=red] (b1)to (b2);
			
			\draw (x) node[above=5 pt, scale=1] {$x$};
			
			\draw (xx) node[above=5 pt, scale=1] {$x'$};
			
			\draw (u) node[above=6 pt, scale=1] {$u$};
			
			\draw (y) node[below=5 pt, scale=1] {$y$};
			\draw (v) node[below=5 pt, scale=1] {$v$};
			
%			\draw[rounded corners,line width=1mm] (1,1.3) rectangle (3,2.3);
%			\draw[rounded corners,line width=1mm] (-1,-1.3) rectangle (5,1.3);
%			\draw (2,1.8) node[scale=2.5] {\textbf{C}};
%%			\draw[rounded corners,line width=1mm] (0.5,-2) rectangle (3.5,-1);
%%			\draw (2,-1.5) node[scale=2] {Ratio 9};
		\end{tikzpicture}
		}
\caption{Step \ref{step: blocked edge} : blocked edge $e$ between states $\mathbf{C}$ and $\mathbf{A}$.}
\label{fig: blocked edge between C and A}
\end{subfigure}
\begin{subfigure}{0.47\textwidth}
\centering

\scalebox{1}{
\begin{tikzpicture}
			\node[noeud,scale=.75] (s) at (0,0) {};
			\draw (s) node[left,scale=1.5] {$s$};
			\node[noeud,scale=.75] (t) at (4,0) {};
			\draw (t) node[right,scale=1.5] {$t$};
			\draw[bend left,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 75pt off 10cm}] (s)to node[pos=0.2,above,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1,scale=.75](x){} node[pos=0.55,below,opacity=1]{$\alpha D$}  node[noeud,pos=0.7,opacity=1,scale=.75](u){}(t);
			\draw[bend right,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 45pt off 10cm}] (s)to node[pos=0.2,below,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1,scale=.75](y){} node[pos=0.55,below,opacity=1]{$?$} node[noeud,pos=0.7,opacity=1,scale=.75](v){}  (t);
			
			\draw[line width=0.25mm] (u) circle (0.25);
			
			\draw[line width=0.25mm] (u)to (v);
			
			
			
			\draw (x) node[above=5 pt, scale=1] {$x$};
			
			
			
			\draw (u) node[above=6 pt, scale=1] {$u$};
			
			\draw (y) node[below=5 pt, scale=1] {$y$};
			\draw (v) node[below=5 pt, scale=1] {$v$};
			
%			\draw[rounded corners,line width=1mm] (1,1.3) rectangle (3,2.3);
%			\draw[rounded corners,line width=1mm] (-1,-1.3) rectangle (5,1.3);
%			\draw (2,1.8) node[scale=2.5] {\textbf{C}};
%%			\draw[rounded corners,line width=1mm] (0.5,-2) rectangle (3.5,-1);
%%			\draw (2,-1.5) node[scale=2] {Ratio 9};
		\end{tikzpicture}
		}
\caption{Step \ref{step: open chord between A and B} : open vertical chord $uv$ between states $\mathbf{A}$ and $\mathbf{B}$.}
\label{fig: open chord between A and B}
\end{subfigure} \hspace{0.04\textwidth}
\begin{subfigure}{0.47\textwidth}

\centering

\scalebox{1}{
\begin{tikzpicture}
			\node[noeud,scale=.75] (s) at (0,0) {};
			\draw (s) node[left,scale=1.5] {$s$};
			\node[noeud,scale=.75] (t) at (4,0) {};
			\draw (t) node[right,scale=1.5] {$t$};
			\draw[bend left,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 75pt off 10cm}] (s)to node[pos=0.2,above,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1,scale=.75](x){} node[pos=0.55,below,opacity=1]{$D$} node[noeud,pos=0.7,opacity=1,scale=.75](xx){} node[noeud,pos=0.85,opacity=1,scale=.75](v){} (t);
			\draw[bend right,opacity=0.5,postaction={-,draw,opacity=1,line width=0.25mm,dash pattern=on 70pt off 10cm}] (s)to node[pos=0.2,below,opacity=1]{$D$} node[noeud,pos=0.4,opacity=1,scale=.75](y){}   node[pos=0.52,above,opacity=1]{$\alpha D$} node[noeud,pos=0.65,opacity=1,scale=.75](u){}(t);
			
			\draw[line width=0.25mm] (u) circle (0.25);
			
			\draw[line width=0.25mm] (u)to (v);
			
			
			
			\draw (x) node[above=5 pt, scale=1] {$x$};
			
			\draw (xx) node[above=5 pt, scale=1] {$x'$};
			
			\draw (u) node[below=6 pt, scale=1] {$u$};
			
			\draw (y) node[below=5 pt, scale=1] {$y$};
			\draw (v) node[above=5 pt, scale=1] {$v$};
			
%			\draw[rounded corners,line width=1mm] (1,1.3) rectangle (3,2.3);
%			\draw[rounded corners,line width=1mm] (-1,-1.3) rectangle (5,1.3);
%			\draw (2,1.8) node[scale=2.5] {\textbf{C}};
%%			\draw[rounded corners,line width=1mm] (0.5,-2) rectangle (3.5,-1);
%%			\draw (2,-1.5) node[scale=2] {Ratio 9};
		\end{tikzpicture}
		}
\caption{Step \ref{step: open chord between C and A} : open vertical chord $uv$ between states $\mathbf{C}$ and $\mathbf{A}$.}
\label{fig: open chord between C and A}
\end{subfigure}

==> tikzjournal/trajetYanstar.tex <==
\begin{tikzpicture}
	\node[noeud] (s) at (0,2) {};
	\node (s1) at (0,0.9) {};
	\node (s2) at (0,0.5) {};
	\node (s3) at (0,3.1) {};
	\node[noeud] (t) at (8,2) {};
	\node (t1) at (7.5,0.9) {};
	\node (t2) at (7.5,0.5) {};
	\node (t3) at (8,3.1) {};
	
	\draw[out=40,in=140] (s) to node[above,pos=0.5]{$S_i$} (t);
	
	\draw[white,bend right] (s) to node[black,pos=0.09,sloped,yshift=1mm]{$H_{i-1}^{(1)}$} node[noeud,pos=0.2](y1){} node[black,pos=0.31,sloped,yshift=1mm]{$H_{i-1}^{(2)}$} node[noeud,pos=0.43](y2){} node[black,sloped,pos=0.56,scale=2]{$\ldots$} node[noeud,pos=0.7](y3){} node[black,pos=0.81,sloped,yshift=1mm]{$H_{i-1}^{(N_i)}$} node[noeud,pos=0.92](y4){} (t);
	
	\draw[out=20,in=110,dashed] (s) to (y1) to (y2);
	\draw[out=-60,in=-160,dashed] (s) to (y1) to (y2);
	\draw[out=60,in=160,dashed] (y3) to (y4);
	\draw[out=-10,in=-110,dashed] (y3) to (y4);
	\draw[red] (y4) to node[below right]{$\varepsilon^*$} (t);
	
	\draw[red,out=60,in=180] (y1) to node[above,pos=0.25]{$\varepsilon^*$} (t);
	\draw[red,out=90,in=180] (y2) to node[above,pos=0.2]{$\varepsilon^*$} (t);
	\draw[red,out=150,in=180] (y3) to node[left,pos=0.25]{$\varepsilon^*$} (t);
	
	\draw (s) node[left,scale=1.25,xshift=-1mm] {$s$};
	\draw (t) node[right,scale=1.25,xshift=1mm] {$t$};
% 	\draw (y1) node[below left,yshift=-1mm,xshift=1mm] {$t_1=s_2$};
% 	\draw (y2) node[below,yshift=-1mm] {$t_2=s_3$};
% 	\draw (y3) node[below right,yshift=-1mm,xshift=-6mm] {$t_{N-1}=s_N$};
	\draw (y4) node[below right,yshift=-1mm,xshift=-2mm] {$t_N$};
	
	\draw[blue,bend right,line width = 2pt,->] (s1) to node[above,pos=0.5,yshift=1mm]{outward: $\ge N_iS_{i-1}$} (t1);
	\draw[orange,bend left,line width = 2pt,->] (t2) to node[below,pos=0.5]{return: $\ge d$} (s2);
	\draw[black!10!green,bend left,line width = 2pt,->] (s3) to node[above,pos=0.5]{last traversal: $= S_i$} (t3);
\end{tikzpicture}

==> tikzjournal/unweighted-decomposition.tex <==
\begin{tikzpicture}
	
	\node (G) at (0,7) {
		\begin{tikzpicture}
			\node[noeud] (s) at (0,1) {};
			\node[noeud] (u1t) at (1,2) {};
			\node[noeud] (u2t) at (2,2) {};
			\node[noeud] (u1b) at (1,0) {};
			\node[noeud] (u2b) at (2,0) {};
			\node[noeud] (t1) at (3,1) {};
			
			\draw (s)to(u1t);
			\draw (s)to(u1b);
			\draw (u1t)to(u2t);
			\draw (u1b)to(u2b);
			\draw (u2t)to(t1);
			\draw (u2b)to(t1);
			\draw (u1t)to(t1);
			\draw (u1b)to(t1);
			
			\node[noeud] (t2) at (4,1) {};
			
			\draw (t1)to(t2);
			
			\node[noeud] (v1t) at (5,2) {};
			\node[noeud] (v2t) at (6,2) {};
			\node[noeud] (v3t) at (7,2) {};
			\node[noeud] (v4t) at (8,2) {};
			\node[noeud] (v5t) at (9,2) {};
			\node[noeud] (v1b) at (5,0) {};
			\node[noeud] (v2b) at (6,0) {};
			\node[noeud] (v3b) at (7,0) {};
			\node[noeud] (v4b) at (8,0) {};
			\node[noeud] (v5b) at (9,0) {};
			\node[noeud] (t) at (10,1) {};
			
			\draw (t2)to(v1t);
			\draw (v1t)to(v2t);
			\draw (v2t)to(v3t);
			\draw (v3t)to(v4t);
			\draw (v4t)to(v5t);
			\draw (t2)to(v1b);
			\draw (v1b)to(v2b);
			\draw (v2b)to(v3b);
			\draw (v3b)to(v4b);
			\draw (v4b)to(v5b);
			\draw (v5t)to(t);
			\draw (v5b)to(t);
			\draw (v3t)to(v3b);
			\draw (v4t)to(v4b);
			\draw (v5t)to(v4b);
			\draw (v1t)to(v3b);
			
			\draw (s) node[left,scale=2] {$s$};
			\draw (t) node[right,scale=2] {$t$};
			
			\node[noeud] (i01) at (1,3) {};
			\draw (u1t)to(i01);
			\node[noeud] (i02) at (2,-1) {};
			\node[noeud] (i03) at (1,-2) {};
			\node[noeud] (i04) at (3,-2) {};
			\node[noeud] (i05) at (2,-3) {};
			\draw (u2b)to(i02)to(i03)to(i05)to(i04)to(i02);
			\node[noeud] (i06) at (5,-1) {};
			\node[noeud] (i07) at (4,-2) {};
			\node[noeud] (i08) at (5,-2) {};
			\node[noeud] (i09) at (6,-2) {};
			\node[noeud] (i10) at (4.5,-3) {};
			\draw (v1b)to(i06)to(i07)to(i10)to(i08)to(i09)to(i06)to(i08);
			\node[noeud] (i11) at (5,3) {};
			\node[noeud] (i12) at (6,4) {};
			\node[noeud] (i13) at (7,3) {};
			\draw (v2t)to(i11)to(i12)to(i13)to(v2t);
			\node[noeud] (i14) at (7,-1) {};
			\node[noeud] (i15) at (8,-2) {};
			\node[noeud] (i16) at (9,-1) {};
			\draw (v4b)to(i14)to(i15)to(i16)to(v4b);
			\node[noeud] (i17) at (11,0) {};
			\draw (t)to(i17);
			\node[noeud] (i18) at (11,2) {};
			\node[noeud] (i19) at (12,3) {};
			\node[noeud] (i20) at (13,3) {};
			\node[noeud] (i21) at (14,2) {};
			\node[noeud] (i22) at (13,1) {};
			\node[noeud] (i23) at (12,1) {};
			\draw (t)to(i18)to(i19)to(i20)to(i21)to(i22)to(i23)to(i18);
			\node[noeud] (i24) at (12,-1) {};
			\node[noeud] (i25) at (13,0) {};
			\draw (i17)to(i23)to(i25)to(i24)to(i17);
		\end{tikzpicture}
	};
	
	\node (Gdec) at (0,0) {
		\begin{tikzpicture}
			\node[noeud] (s) at (0,1) {};
			\node[noeud] (u1t) at (1,2) {};
			\node[noeud] (u2t) at (2,2) {};
			\node[noeud] (u1b) at (1,0) {};
			\node[noeud] (u2b) at (2,0) {};
			\node[noeud] (t1) at (3,1) {};
			
			\draw (s)to(u1t);
			\draw (s)to(u1b);
			\draw (u1t)to(u2t);
			\draw (u1b)to(u2b);
			\draw (u2t)to(t1);
			\draw (u2b)to(t1);
			\draw (u1t)to(t1);
			\draw (u1b)to(t1);
			
			\node[noeud] (s2) at (4,1) {};
			\node[noeud] (t2) at (5,1) {};
			
			\draw (s2)to(t2);
			
			\node[noeud] (s3) at (6,1) {};
			\node[noeud] (v1t) at (7,2) {};
			\node[noeud] (v2t) at (8,2) {};
			\node[noeud] (v3t) at (9,2) {};
			\node[noeud] (v4t) at (10,2) {};
			\node[noeud] (v5t) at (11,2) {};
			\node[noeud] (v1b) at (7,0) {};
			\node[noeud] (v2b) at (8,0) {};
			\node[noeud] (v3b) at (9,0) {};
			\node[noeud] (v4b) at (10,0) {};
			\node[noeud] (v5b) at (11,0) {};
			\node[noeud] (t) at (12,1) {};
			
			\draw (s3)to(v1t);
			\draw (v1t)to(v2t);
			\draw (v2t)to(v3t);
			\draw (v3t)to(v4t);
			\draw (v4t)to(v5t);
			\draw (s3)to(v1b);
			\draw (v1b)to(v2b);
			\draw (v2b)to(v3b);
			\draw (v3b)to(v4b);
			\draw (v4b)to(v5b);
			\draw (v5t)to(t);
			\draw (v5b)to(t);
			\draw (v3t)to(v3b);
			\draw (v4t)to(v4b);
			\draw (v5t)to(v4b);
			\draw (v1t)to(v3b);
			
			\draw (s) node[left,scale=2] {$s=s_1$};
			\draw (t1) node[above,scale=1.75,yshift=0.5mm] {$t_1$};
			\draw (s2) node[above,scale=1.75,yshift=0.5mm] {$s_2$};
			\draw (t2) node[above,scale=1.75,yshift=0.5mm] {$t_2$};
			\draw (s3) node[above,scale=1.75,yshift=0.5mm] {$s_3$};
			\draw (t) node[right,scale=2] {$t_3=t$};
			
			\draw[rounded corners,dashed] (2.75,0.75) rectangle (4.25,1.25);
			\draw[rounded corners,dashed] (4.75,0.75) rectangle (6.25,1.25);
		\end{tikzpicture}
	};
	
	\draw[->,line width = 0.7pt, double] (G)to(Gdec);
	
\end{tikzpicture}

==> tikzjournal/unweighted-first.tex <==
\begin{tikzpicture}
	\node (g1) at (0,0) {
		\begin{tikzpicture}
			\node[noeud] (s1) at (0,1) {};
			\node[noeud] (u1t) at (1,2) {};
			\node[noeud] (u2t) at (2,2) {};
			\node[noeud] (u1b) at (1,0) {};
			\node[noeud] (u2b) at (2,0) {};
			\node[noeud] (t1) at (3,1) {};
			
			\draw[line width = 0.75mm, color = white!60!blue] \convexpath{s1,u1t,u2t,t1,u2t,u1t,s1}{0.31cm};
			\fill[white] \convexpath{s1,u1t,u2t,t1,u2t,u1t,s1}{0.30cm};
			\draw[line width = 0.75mm, color = white!30!malachite] \convexpath{s1,u1b,u2b,t1,u2b,u1b,s1}{0.23cm};
			\fill[white] \convexpath{s1,u1b,u2b,t1,u2b,u1b,s1}{0.22cm};
			
			\node[noeud] (s1) at (0,1) {};
			\node[noeud] (u1t) at (1,2) {};
			\node[noeud] (u2t) at (2,2) {};
			\node[noeud] (u1b) at (1,0) {};
			\node[noeud] (u2b) at (2,0) {};
			\node[noeud] (t1) at (3,1) {};
			
			\draw[line width = 1.1pt] (s1)to(u1t);
			\draw[line width = 1.1pt] (s1)to(u1b);
			\draw[line width = 1.1pt] (u1t)to(u2t);
			\draw[line width = 1.1pt] (u1b)to(u2b);
			\draw[line width = 1.1pt] (u2t)to(t1);
			\draw[line width = 1.1pt] (u2b)to(t1);
			\draw[line width = 1.1pt] (u1t)to(t1);
			\draw[line width = 1.1pt] (u1b)to(t1);
			
			\draw (s1) node[left,scale=2,xshift=-0.75mm] {$s$};
			\draw (t1) node[right,scale=2,xshift=0.75mm] {$t$};
			\draw (1.5,2.75) node[scale=1.5,color = blue] {\haut $S_1$};
			\draw (1.5,-0.75) node[scale=1.5, color = malachite] {\bas $S_2$};
		\end{tikzpicture}
	};
	
	\node (g2) at (12,0) {
		\begin{tikzpicture}
			\node[noeud] (s1) at (0,1) {};
			\node[noeud] (u1t) at (1,2) {};
			\node[noeud] (u2t) at (2,2) {};
			\node[noeud] (u1b) at (1,0) {};
			\node[noeud] (u2b) at (2,0) {};
			\node[noeud] (t1) at (3,1) {};
			
			\draw[free] (s1)to(u1t);
			\draw[free] (s1)to(u1b);
			\draw[free] (u1t)to(u2t);
			\draw (u1b)to(u2b);
			\draw (u2t)to(t1);
			\draw (u2b)to(t1);
			\draw[blocked] (u1t)to(t1);
			\draw (u1b)to(t1);
			
			\draw (s1) node[left,scale=2,xshift=-0.75mm] {$s$};
			\draw (t1) node[right,scale=2,xshift=0.75mm] {$t$};
			\draw[line width=0.75mm] (u1t) circle (0.25);
		\end{tikzpicture}
	};
	
	\node (g3) at (0,-6) {
		\begin{tikzpicture}
			\node[noeud] (s1) at (0,1) {};
			\node[noeud] (u1t) at (1,2) {};
			\node[noeud] (u2t) at (2,2) {};
			\node[noeud] (u1b) at (1,0) {};
			\node[noeud] (u2b) at (2,0) {};
			\node[cross out,draw=red,line width=0.75mm] (u2b) at (2,0) {};
			\node[noeud] (t1) at (3,1) {};
			
			\draw[free] (s1)to(u1t);
			\draw[free] (s1)to(u1b);
			\draw[free] (u1t)to(u2t);
			\draw[free] (u1b)to(u2b);
			\draw (u2t)to(t1);
			\draw (u2b)to(t1);
			\draw[blocked] (u1t)to(t1);
			\draw[free] (u1b)to(t1);
			
			\draw (s1) node[left,scale=2,xshift=-0.75mm] {$s$};
			\draw (t1) node[right,scale=2,xshift=0.75mm] {$t$};
			\draw[line width=0.75mm] (u1b) circle (0.25);
		\end{tikzpicture}
	};
	
	\node (g4) at (12,-6) {
		\begin{tikzpicture}
			\node[noeud] (s1) at (0,1) {};
			\node[noeud] (u1t) at (1,2) {};
			\node[noeud] (u2t) at (2,2) {};
			\node[noeud] (u1b) at (1,0) {};
			\node[noeud] (u2b) at (2,0) {};
			\node[cross out,draw=red,line width=0.75mm] (u2b) at (2,0) {};
			\node[noeud] (t1) at (3,1) {};
			
			\draw[free] (s1)to(u1t);
			\draw[free] (s1)to(u1b);
			\draw[free] (u1t)to(u2t);
			\draw[free] (u1b)to(u2b);
			\draw[free] (u2t)to(t1);
			\draw[free] (u2b)to(t1);
			\draw[blocked] (u1t)to(t1);
			\draw[free] (u1b)to(t1);
			
			\draw (s1) node[left,scale=2,xshift=-0.75mm] {$s$};
			\draw (t1) node[right,scale=2,xshift=0.75mm] {$t$};
			\draw[line width=0.75mm] (t1) circle (0.25);
		\end{tikzpicture}
	};
	
	\draw[->,line width = 0.7pt, double] (g1)to node[midway,text centered,text width=65mm,yshift=13mm]{Exploring the \haut with budget~1, gaining information on open and blocked edges. The red \hcorde is blocked, preventing us from reaching $t$.} (g2);
	\draw[->,line width = 0.7pt, double] (g2)to node[midway,sloped,text centered,text width=65mm,yshift=10mm]{Exploring the \bas with budget~2, we reveal an open \hcorde. We remove the now useless vertices (Step~\ref{step: reach horizontal chord}).} (g3);
	\draw[->,line width = 0.7pt, double] (g3)to node[midway,sloped,text centered,text width=65mm,yshift=8mm]{Target reached, with $T=4$ while the optimal offline path has length~2.} (g4);
\end{tikzpicture}

==> tikzjournal/unweighted-second.tex <==
\begin{tikzpicture}
	\node (g1) at (0,0) {
		\begin{tikzpicture}
			\node[noeud] (s3) at (0,1) {};
			\node[noeud] (v1t) at (1,2) {};
			\node[noeud] (v2t) at (2,2) {};
			\node[noeud] (v3t) at (3,2) {};
			\node[noeud] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud] (v1b) at (1,0) {};
			\node[noeud] (v2b) at (2,0) {};
			\node[noeud] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[line width = 0.75mm, color = white!60!blue] \convexpath{s3,v1t,v2t,v3t,v4t,v5t,t3,v5t,v4t,v3t,v2t,v1t,s3}{0.31cm};
			\fill[white] \convexpath{s3,v1t,v2t,v3t,v4t,v5t,t3,v5t,v4t,v3t,v2t,v1t,s3}{0.30cm};
			\draw[line width = 0.75mm, color = white!30!malachite] \convexpath{s3,v1b,v2b,v3b,v4b,v5b,t3,v5b,v4b,v3b,v2b,v1b,s3}{0.23cm};
			\fill[white] \convexpath{s3,v1b,v2b,v3b,v4b,v5b,t3,v5b,v4b,v3b,v2b,v1b,s3}{0.22cm};
			
			\node[noeud] (s3) at (0,1) {};
			\node[noeud] (v1t) at (1,2) {};
			\node[noeud] (v2t) at (2,2) {};
			\node[noeud] (v3t) at (3,2) {};
			\node[noeud] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud] (v1b) at (1,0) {};
			\node[noeud] (v2b) at (2,0) {};
			\node[noeud] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw (s3)to(v1t);
			\draw (v1t)to(v2t);
			\draw (v2t)to(v3t);
			\draw (v3t)to(v4t);
			\draw (v4t)to(v5t);
			\draw (s3)to(v1b);
			\draw (v1b)to(v2b);
			\draw (v2b)to(v3b);
			\draw (v3b)to(v4b);
			\draw (v4b)to(v5b);
			\draw (v5t)to(t3);
			\draw (v5b)to(t3);
			\draw (v3t)to(v3b);
			\draw (v4t)to(v4b);
			\draw (v5t)to(v4b);
			\draw (v1t)to(v3b);
			
			\draw (s3) node[left,scale=2,xshift=-0.75mm] {$s_3$};
			\draw (t3) node[right,scale=2,xshift=0.75mm] {$t_3$};
			\draw (3,2.75) node[scale=1.5,blue] {\haut};
			\draw (3,-0.75) node[scale=1.5,malachite] {\bas};
		\end{tikzpicture}
	};
	
	\node (g2) at (14,0) {
		\begin{tikzpicture}
			\node[noeud] (s3) at (0,1) {};
			\node[noeud] (v1t) at (1,2) {};
			\node[noeud] (v2t) at (2,2) {};
			\node[noeud] (v3t) at (3,2) {};
			\node[noeud] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud] (v1b) at (1,0) {};
			\node[noeud] (v2b) at (2,0) {};
			\node[noeud] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[free] (s3)to(v1t);
			\draw[free] (v1t)to(v2t);
			\draw[blocked] (v2t)to(v3t);
			\draw (v3t)to(v4t);
			\draw (v4t)to(v5t);
			\draw[free] (s3)to(v1b);
			\draw[free] (v1b)to(v2b);
			\draw[free] (v2b)to(v3b);
			\draw (v3b)to(v4b);
			\draw (v4b)to(v5b);
			\draw (v5t)to(t3);
			\draw (v5b)to(t3);
			\draw (v3t)to(v3b);
			\draw (v4t)to(v4b);
			\draw (v5t)to(v4b);
			\draw[blocked] (v1t)to(v3b);
			
			\draw (s3) node[left,scale=2,xshift=-0.75mm] {$s_3$};
			\draw (t3) node[right,scale=2,xshift=0.75mm] {$t_3$};
			\draw[line width=0.75mm] (v2t) circle (0.25);
		\end{tikzpicture}
	};
	
	\node (g3) at (0,-6) {
		\begin{tikzpicture}
			\node[noeud,opacity=0.5] (s3) at (0,1) {};
			\node[noeud,opacity=0.5] (v1t) at (1,2) {};
			\node[noeud,opacity=0.5] (v2t) at (2,2) {};
			\node[noeud] (v3t) at (3,2) {};
			\node[noeud] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud,opacity=0.5] (v1b) at (1,0) {};
			\node[noeud,opacity=0.5] (v2b) at (2,0) {};
			\node[noeud] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[free,opacity=0.5] (s3)to(v1t);
			\draw[free,opacity=0.5] (v1t)to(v2t);
			\draw[blocked,opacity=0.5] (v2t)to(v3t);
			\draw (v3t)to(v4t);
			\draw (v4t)to(v5t);
			\draw[free,opacity=0.5] (s3)to(v1b);
			\draw[free,opacity=0.5] (v1b)to(v2b);
			\draw[free,opacity=0.5] (v2b)to(v3b);
			\draw (v3b)to(v4b);
			\draw (v4b)to(v5b);
			\draw (v5t)to(t3);
			\draw (v5b)to(t3);
			\draw (v3t)to(v3b);
			\draw (v4t)to(v4b);
			\draw (v5t)to(v4b);
			\draw[blocked,opacity=0.5] (v1t)to(v3b);
			
			\draw (s3) node[left,scale=2,xshift=-0.75mm,opacity=0.5] {$s_3$};
			\draw (t3) node[right,scale=2,xshift=0.75mm] {$t_3$};
			\draw[line width=0.75mm] (v3b) circle (0.25);
		\end{tikzpicture}
	};
	
	\node (g4) at (14,-6) {
		\begin{tikzpicture}
			\node[noeud] (v3t) at (3,2) {};
			\node[noeud] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[line width = 0.75mm, color = white!60!blue] \convexpath{v3b,v4b,v5b,t3,v5b,v4b,v3b}{0.31cm};
			\fill[white] \convexpath{v3b,v4b,v5b,t3,v5b,v4b,v3b}{0.30cm};
			\draw[line width = 0.75mm, color = white!30!malachite] \convexpath{v3b,v3t,v4t,v5t,t3,v5t,v4t,v3t,v3b}{0.23cm};
			\fill[white] \convexpath{v3b,v3t,v4t,v5t,t3,v5t,v4t,v3t,v3b}{0.22cm};
			
			\node[noeud,opacity=0.5] (s3) at (0,1) {};
			\node[noeud,opacity=0.5] (v1t) at (1,2) {};
			\node[noeud,opacity=0.5] (v2t) at (2,2) {};
			\node[noeud] (v3t) at (3,2) {};
			\node[noeud] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud,opacity=0.5] (v1b) at (1,0) {};
			\node[noeud,opacity=0.5] (v2b) at (2,0) {};
			\node[noeud] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[free,opacity=0.5] (s3)to(v1t);
			\draw[free,opacity=0.5] (v1t)to(v2t);
			\draw[blocked,opacity=0.5] (v2t)to(v3t);
			\draw (v3t)to(v4t);
			\draw (v4t)to(v5t);
			\draw[free,opacity=0.5] (s3)to(v1b);
			\draw[free,opacity=0.5] (v1b)to(v2b);
			\draw[free,opacity=0.5] (v2b)to(v3b);
			\draw (v3b)to(v4b);
			\draw (v4b)to(v5b);
			\draw (v5t)to(t3);
			\draw (v5b)to(t3);
			\draw (v3t)to(v3b);
			\draw (v4t)to(v4b);
			\draw (v5t)to(v4b);
			\draw[blocked,opacity=0.5] (v1t)to(v3b);
			
			\draw (s3) node[left,scale=2,xshift=-0.75mm,opacity=0.5] {$s_3$};
			\draw (t3) node[right,scale=2,xshift=0.75mm] {$t_3$};
			\draw[line width=0.75mm] (v3b) circle (0.25);
			\draw (4.5,-0.75) node[scale=1.5,blue] {\haut};
			\draw (4.5,2.75) node[scale=1.5,malachite] {\bas};
		\end{tikzpicture}
	};

	\node (g5) at (0,-12) {
		\begin{tikzpicture}
			\node[noeud,opacity=0.5] (s3) at (0,1) {};
			\node[noeud,opacity=0.5] (v1t) at (1,2) {};
			\node[noeud,opacity=0.5] (v2t) at (2,2) {};
			\node[noeud] (v3t) at (3,2) {};
			\node[noeud] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud,opacity=0.5] (v1b) at (1,0) {};
			\node[noeud,opacity=0.5] (v2b) at (2,0) {};
			\node[noeud] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[free,opacity=0.5] (s3)to(v1t);
			\draw[free,opacity=0.5] (v1t)to(v2t);
			\draw[blocked,opacity=0.5] (v2t)to(v3t);
			\draw (v3t)to(v4t);
			\draw (v4t)to(v5t);
			\draw[free,opacity=0.5] (s3)to(v1b);
			\draw[free,opacity=0.5] (v1b)to(v2b);
			\draw[free,opacity=0.5] (v2b)to(v3b);
			\draw[free] (v3b)to(v4b);
			\draw[free] (v4b)to(v5b);
			\draw (v5t)to(t3);
			\draw (v5b)to(t3);
			\draw[free] (v3t)to(v3b);
			\draw[free] (v4t)to(v4b);
			\draw[free] (v5t)to(v4b);
			\draw[blocked,opacity=0.5] (v1t)to(v3b);
			
			\draw (s3) node[left,scale=2,xshift=-0.75mm,opacity=0.5] {$s_3$};
			\draw (t3) node[right,scale=2,xshift=0.75mm] {$t_3$};
			\draw[line width=0.75mm] (v4b) circle (0.25);
		\end{tikzpicture}
	};
	
	\node (g6) at (14,-12) {
		\begin{tikzpicture}
			\node[noeud,opacity=0.5] (s3) at (0,1) {};
			\node[noeud,opacity=0.5] (v1t) at (1,2) {};
			\node[noeud,opacity=0.5] (v2t) at (2,2) {};
			\node[noeud] (v3t) at (3,2) {};
			\node[noeud] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud,opacity=0.5] (v1b) at (1,0) {};
			\node[noeud,opacity=0.5] (v2b) at (2,0) {};
			\node[noeud] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[free,opacity=0.5] (s3)to(v1t);
			\draw[free,opacity=0.5] (v1t)to(v2t);
			\draw[blocked,opacity=0.5] (v2t)to(v3t);
			\draw[free] (v3t)to(v4t);
			\draw[free] (v4t)to(v5t);
			\draw[free,opacity=0.5] (s3)to(v1b);
			\draw[free,opacity=0.5] (v1b)to(v2b);
			\draw[free,opacity=0.5] (v2b)to(v3b);
			\draw[free] (v3b)to(v4b);
			\draw[free] (v4b)to(v5b);
			\draw[blocked] (v5t)to(t3);
			\draw (v5b)to(t3);
			\draw[free] (v3t)to(v3b);
			\draw[free] (v4t)to(v4b);
			\draw[free] (v5t)to(v4b);
			\draw[blocked,opacity=0.5] (v1t)to(v3b);
			
			\draw (s3) node[left,scale=2,xshift=-0.75mm,opacity=0.5] {$s_3$};
			\draw (t3) node[right,scale=2,xshift=0.75mm] {$t_3$};
			\draw[line width=0.75mm] (v4t) circle (0.25);
			\draw[->] (4.125,0.5) to (4.75,1.75) to (4.25,1.75);
		\end{tikzpicture}
	};
	
	\node (g7) at (0,-18) {
		\begin{tikzpicture}
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[line width = 0.75mm, color = white!60!blue] \convexpath{v4b,v5t,t3,v5t,v4b}{0.31cm};
			\fill[white] \convexpath{v4b,v5t,t3,v5t,v4b}{0.30cm};
			\draw[line width = 0.75mm, color = white!30!malachite] \convexpath{v4b,v5b,t3,v5b,v4b}{0.23cm};
			\fill[white] \convexpath{v4b,v5b,t3,v5b,v4b}{0.22cm};
			
			\node[noeud,opacity=0.5] (s3) at (0,1) {};
			\node[noeud,opacity=0.5] (v1t) at (1,2) {};
			\node[noeud,opacity=0.5] (v2t) at (2,2) {};
			\node[noeud,opacity=0.5] (v3t) at (3,2) {};
			\node[noeud,opacity=0.5] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud,opacity=0.5] (v1b) at (1,0) {};
			\node[noeud,opacity=0.5] (v2b) at (2,0) {};
			\node[noeud,opacity=0.5] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[free,opacity=0.5] (s3)to(v1t);
			\draw[free,opacity=0.5] (v1t)to(v2t);
			\draw[blocked,opacity=0.5] (v2t)to(v3t);
			\draw[free,opacity=0.5] (v3t)to(v4t);
			\draw[free,opacity=0.5] (v4t)to(v5t);
			\draw[free,opacity=0.5] (s3)to(v1b);
			\draw[free,opacity=0.5] (v1b)to(v2b);
			\draw[free,opacity=0.5] (v2b)to(v3b);
			\draw[free,opacity=0.5] (v3b)to(v4b);
			\draw[free] (v4b)to(v5b);
			\draw[blocked] (v5t)to(t3);
			\draw (v5b)to(t3);
			\draw[free,opacity=0.5] (v3t)to(v3b);
			\draw[free,opacity=0.5] (v4t)to(v4b);
			\draw[free] (v5t)to(v4b);
			\draw[blocked,opacity=0.5] (v1t)to(v3b);
			
			\draw (s3) node[left,scale=2,xshift=-0.75mm,opacity=0.5] {$s_3$};
			\draw (t3) node[right,scale=2,xshift=0.75mm] {$t_3$};
			\draw[line width=0.75mm] (v4b) circle (0.25);
			\draw (5,2.75) node[scale=1.5,blue] {\haut};
			\draw (5,-0.75) node[scale=1.5,malachite] {\bas};
		\end{tikzpicture}
	};
	
	\begin{comment}
	\node (g7) at (0,-18) {
		\begin{tikzpicture}
			\node[noeud,opacity=0.5] (s3) at (0,1) {};
			\node[noeud,opacity=0.5] (v1t) at (1,2) {};
			\node[noeud,opacity=0.5] (v2t) at (2,2) {};
			\node[noeud,opacity=0.5] (v3t) at (3,2) {};
			\node[noeud,opacity=0.5] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud,opacity=0.5] (v1b) at (1,0) {};
			\node[noeud,opacity=0.5] (v2b) at (2,0) {};
			\node[noeud,opacity=0.5] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[free,opacity=0.5] (s3)to(v1t);
			\draw[free,opacity=0.5] (v1t)to(v2t);
			\draw[blocked,opacity=0.5] (v2t)to(v3t);
			\draw[opacity=0.5] (v3t)to(v4t);
			\draw[opacity=0.5] (v4t)to(v5t);
			\draw[free,opacity=0.5] (s3)to(v1b);
			\draw[free,opacity=0.5] (v1b)to(v2b);
			\draw[free,opacity=0.5] (v2b)to(v3b);
			\draw[free,opacity=0.5] (v3b)to(v4b);
			\draw[free] (v4b)to(v5b);
			\draw[blocked] (v5t)to(t3);
			\draw (v5b)to(t3);
			\draw[free,opacity=0.5] (v3t)to(v3b);
			\draw[free,opacity=0.5] (v4t)to(v4b);
			\draw[free] (v5t)to(v4b);
			\draw[blocked,opacity=0.5] (v1t)to(v3b);
			
			\draw (s3) node[left,scale=2,xshift=-0.75mm,opacity=0.5] {$s_3$};
			\draw (t3) node[right,scale=2,xshift=0.75mm] {$t_3$};
			\draw[line width=0.75mm] (v5t) circle (0.25);
		\end{tikzpicture}
	};
	\end{comment}
	
	\node (g8) at (14,-18) {
		\begin{tikzpicture}
			\node[noeud,opacity=0.5] (s3) at (0,1) {};
			\node[noeud,opacity=0.5] (v1t) at (1,2) {};
			\node[noeud,opacity=0.5] (v2t) at (2,2) {};
			\node[noeud,opacity=0.5] (v3t) at (3,2) {};
			\node[noeud,opacity=0.5] (v4t) at (4,2) {};
			\node[noeud] (v5t) at (5,2) {};
			\node[noeud,opacity=0.5] (v1b) at (1,0) {};
			\node[noeud,opacity=0.5] (v2b) at (2,0) {};
			\node[noeud,opacity=0.5] (v3b) at (3,0) {};
			\node[noeud] (v4b) at (4,0) {};
			\node[noeud] (v5b) at (5,0) {};
			\node[noeud] (t3) at (6,1) {};
			
			\draw[free,opacity=0.5] (s3)to(v1t);
			\draw[free,opacity=0.5] (v1t)to(v2t);
			\draw[blocked,opacity=0.5] (v2t)to(v3t);
			\draw[opacity=0.5] (v3t)to(v4t);
			\draw[opacity=0.5] (v4t)to(v5t);
			\draw[free,opacity=0.5] (s3)to(v1b);
			\draw[free,opacity=0.5] (v1b)to(v2b);
			\draw[free,opacity=0.5] (v2b)to(v3b);
			\draw[free,opacity=0.5] (v3b)to(v4b);
			\draw[free] (v4b)to(v5b);
			\draw[blocked] (v5t)to(t3);
			\draw[free] (v5b)to(t3);
			\draw[free,opacity=0.5] (v3t)to(v3b);
			\draw[free,opacity=0.5] (v4t)to(v4b);
			\draw[free] (v5t)to(v4b);
			\draw[blocked,opacity=0.5] (v1t)to(v3b);
			
			\draw (s3) node[left,scale=2,xshift=-0.75mm,opacity=0.5] {$s_3$};
			\draw (t3) node[right,scale=2,xshift=0.75mm] {$t_3$};
			\draw[line width=0.75mm] (t3) circle (0.25);
		\end{tikzpicture}
	};
	
	\draw[->,line width = 0.7pt, double] (g1)to node[midway,text centered,text width=60mm,yshift=10mm]{Alternating between \haut and \bas, we reveal a closed edge which blocks this side (Step~\ref{step: blocked edge}).} (g2);
	\draw[->,line width = 0.7pt, double] (g2)to node[midway,sloped,text centered,text width=70mm,yshift=10mm]{Going to the other side until we reach a vertex incident with an open \vcorde, we can safely ignore everything behind.} (g3);
	\draw[->,line width = 0.7pt, double] (g3)to node[midway,text centered,text width=60mm,yshift=6mm]{We apply \expo on the remaining graph.} (g4);
	\draw[->,line width = 0.7pt, double] (g4)to node[midway,sloped,text centered,text width=65mm,yshift=10mm]{We reveal an open \vcorde between states $\mathbf{A}$ and $\mathbf{B}$: we check the distance on the opposite side (Step~\ref{step: open chord between A and B}).} (g5);
	\draw[->,line width = 0.7pt, double] (g5)to node[midway,text centered,text width=60mm,yshift=8mm]{We explore and do not see the last known vertex on the other side.} (g6);
	\draw[->,line width = 0.7pt, double] (g6)to node[midway,sloped,text centered,text width=70mm,yshift=8mm]{We remove the vertices behind the chord and apply \expo on the remaining graph.} (g7);
	\draw[->,line width = 0.7pt, double] (g7)to node[midway,text centered,text width=60mm,yshift=8mm]{After exploring more, we reveal a blocked edge and reach the target vertex on the other side.} node[midway,text centered,text width=60mm,yshift=-6mm]{We have $T=22$ while the optimal offline path has length~6.} (g8);
\end{tikzpicture}

==> tikzjournal/westphal.tex <==
\begin{tikzpicture}

%Noeuds du graphe
\node[noeud] (s) at (1,4) {};
\node[scale=1.8] at (0.6,4) {$s$};
\node[noeud] (v1) at (6,1) {};
\node[noeud] (v2) at (6,2.5) {};
\node[noeud] (v3) at (6,4) {};
\node[noeud] (v4) at (6,5.5) {};
\node[noeud] (v5) at (6,7) {};
\node[noeud] (t) at (11,4) {};
\node[scale=1.8] at (11.4,4) {$t$};

%Aretes
\foreach \I in {1,...,5} {
    \draw[free] (s) to node[pos=0.75,above,scale=1.4] {1} (v\I);
}
\foreach \I in {1,2,3,5} {
    \draw[blocked] (t) to node[pos=0.75,above,scale=1.4,black] {$\varepsilon$} (v\I);
}
\draw[free] (v4) to node[pos=0.25,above,scale=1.4] {$\varepsilon$} (t);

\end{tikzpicture}
